A Systematic Review on Computer Vision-Based Parking Lot Management Applied on Public Datasets

Computer vision-based parking lot management methods have been extensively researched upon owing to their flexibility and cost-effectiveness. To evaluate such methods authors often employ publicly available parking lot image datasets. In this study, we surveyed and compared robust publicly available image datasets specifically crafted to test computer vision-based methods for parking lot management approaches and consequently present a systematic and comprehensive review of existing works that employ such datasets. The literature review identified relevant gaps that require further research, such as the requirement of dataset-independent approaches and methods suitable for autonomous detection of position of parking spaces. In addition, we have noticed that several important factors such as the presence of the same cars across consecutive images, have been neglected in most studies, thereby rendering unrealistic assessment protocols. Furthermore, the analysis of the datasets also revealed that certain features that should be present when developing new benchmarks, such as the availability of video sequences and images taken in more diverse conditions, including nighttime and snow, have not been incorporated.

==> tikz/classifiersUsedIndividualParking.tikz <==
\begin{tikzpicture}
    \footnotesize,
	\begin{axis}[
		xbar,
		width = 3.9cm,
        height = 4.0cm,
        bar width = 2mm,
		y axis line style = { opacity = 0 },
		tickwidth         = 0pt,
		ytick = data,
		symbolic y coords = {SVM,K-NN,Background subtr.,Threshold,Drift Approaches,Logistic Regr.,Random Forest, Neural Network, Naive Bayes},
		xticklabel={\pgfmathparse{\tick}\pgfmathprintnumber{\pgfmathresult}},
		nodes near coords,%Colocar valor no topo das barras
	]
	\addplot[black,fill=cyan] coordinates {
		(14,SVM)
        (8,K-NN)
        (2,Background subtr.)
        (2,Threshold)
        (2,Drift Approaches)
        (1,Logistic Regr.)
        (1,Random Forest)
        (1,Neural Network)
        (1,Naive Bayes)
	};
	\end{axis}
\end{tikzpicture}

==> tikz/datasetsUsageIndividualParkingClass.tikz <==
\begin{tikzpicture}
\togglefalse{showpct}
\footnotesize
 \pie [explode=0.06, radius=1.0, text=legend, color={cyan, orange, gray, magenta}, sum=auto]
    {
    35/ PKLot (69\%),
    11/ PKLot + CNRPark (21\%),
    4/ CNRPark-EXT (8\%), 
    1/ PLds (2\%)}
\end{tikzpicture}

==> tikz/deepLearningMethodsDiagram.tikz <==
% Define block styles
%\tikzstyle{decision} = [diamond, draw, fill=blue!20, text width=4.5em, text badly centered, inner sep=0pt]
\tikzstyle{block} = [rectangle, draw, fill=blue!20, text width=6.5em, text centered, rounded corners, minimum height=3em,inner sep=0.5em, execute at begin node=\setlength{\baselineskip}{1.2em}]%inner para a margem interna do text
\tikzstyle{line} = [draw, font=\footnotesize\linespread{1.0}\selectfont, -latex']
\tikzstyle{cloud} = [draw, ellipse,fill=red!20, minimum height=2em, inner sep=1pt, execute at begin node=\setlength{\baselineskip}{1.2em}]

\begin{tikzpicture}[node distance = 2.2cm and 1.6 cm, auto]
\footnotesize
% Place nodes
\node [cloud, align=center] (image) {parking lot\\images};
\node [cloud, above=of image, align=center] (groundtruth) {ground-\\truth};
\node [block, right=of image, xshift=0.9cm, align=center] (preprocessing) {image\\pre-processing};
\node [block, right=of preprocessing, xshift=0.2cm]  (learning) {representation learning};
\node [cloud, right=of learning,xshift=-1.3cm,align=center] (model) {trained\\model};

%imagens

%\node[above= of image] (inputExample) {\includegraphics[width=.25\textwidth]{./tikz/exemploClimaPUCPRCloudy.jpg}};

% Draw edges
\path [line] (image) -- node [xshift=-0.4cm,above] {\includegraphics[width=.26\textwidth]{./tikz/inputImageExample.png}} (preprocessing);
\path [line] (preprocessing) --  node[above] {\includegraphics[width=.14\textwidth]{./tikz/exemploInputRecordado.png}}(learning);
\path [line] (groundtruth) -| node[right, align=left, yshift=-1.2cm] {\textit{Sample 0 label}\\\textit{Sample 1 label}\\\textit{Sample 2 label}\\\textit{Sample 3 label}\\\textit{\dots}} (learning);
\path [line] (learning) -- (model);

\end{tikzpicture}

==> tikz/detectorsCarCounting.tikz <==
\begin{tikzpicture}
    \footnotesize,
	\begin{axis}[
		xbar,
		width = 3.2cm,
        height = 3.4cm,
        bar width = 2mm,
		y axis line style = { opacity = 0 },
		tickwidth = 0pt,
		ytick = data,
		symbolic y coords = {Custom CNN,LC-FCN8,Bag of Feat.,Mask R-CNN,R-FCN,VGG,Stacked Hourg.},
		xticklabel={\pgfmathparse{\tick}\pgfmathprintnumber{\pgfmathresult}},
		nodes near coords,%Colocar valor no topo das barras
	]
	\addplot[black,fill=cyan] coordinates {
		(7,Custom CNN)
        (2,LC-FCN8)
        (1,Bag of Feat.)
        (1,Mask R-CNN)
        (1,R-FCN)
        (1,VGG)
        (1,Stacked Hourg.)
	};
	\end{axis}
\end{tikzpicture}

==> tikz/featureExtrMethodsDiag.tikz <==
% Define block styles
%\tikzstyle{decision} = [diamond, draw, fill=blue!20, text width=4.5em, text badly centered, inner sep=0pt]
\tikzstyle{block} = [font=\footnotesize\linespread{1.0}\selectfont,rectangle, draw, fill=blue!20, text width=6.5em, text centered, rounded corners, minimum height=3em,inner sep=1pt, execute at begin node=\setlength{\baselineskip}{1.2em}]%inner para a margem interna do texto
\tikzstyle{line} = [draw, font=\footnotesize\linespread{1.0}\selectfont, -latex']
\tikzstyle{cloud} = [draw, draw, font=\footnotesize\linespread{1.0}\selectfont, ellipse,fill=red!20, minimum
 height=2em, inner sep=1pt, execute at begin node=\setlength{\baselineskip}{1.2em}]

\begin{tikzpicture}[node distance = 2.5cm and 1.6cm, auto]
\footnotesize
% Place nodes
\node [cloud, align=center] (image) {parking lot\\images};
\node [cloud, above=of image, align=center] (groundtruth) {ground-\\truth};
\node [block, right=of image, xshift=1.1cm, align=center] (preprocessing) {image\\pre-processing};
\node [block, right=of preprocessing,xshift=0.5cm, align=center] (feature) {feature\\extraction};
\node [block, right=of feature, xshift=-0.8cm,align=center] (training) {classifier\\training};
\node [cloud, right=of training,xshift=-1.3cm,align=center] (model) {trained\\model};

%imagens

%\node[above= of image] (inputExample) {\includegraphics[width=.25\textwidth]{./tikz/exemploClimaPUCPRCloudy.jpg}};

% Draw edges
\path [line] (image) -- node [xshift=-0.45cm,above] {\includegraphics[width=.28\textwidth]{./tikz/inputImageExample.png}} (preprocessing);
\path [line] (preprocessing) --  node[above] {\includegraphics[width=.15\textwidth]{./tikz/exemploInputRecordado.png}}(feature);
\path [line] (feature) -- node[above, align=center] {$fv_0$\\$fv_1$\\$fv_2$\\\textit{\dots}} (training);
\path [line] (groundtruth) -| node[right, align=left, yshift=-1.4cm] {\textit{Sample 0 label}\\\textit{Sample 1 label}\\\textit{Sample 2 label}\\\textit{\dots}} (training);
\path [line] (training) -- (model);

\end{tikzpicture}

==> tikz/featureExtractorsIndividualParking.tikz <==
\begin{tikzpicture}
    \footnotesize,
	\begin{axis}[
		xbar,
		width = 3.6cm,
        height = 4.2cm,
        bar width = 2mm,
		y axis line style = { opacity = 0 },
		tickwidth = 0pt,
		ytick = data,
		symbolic y coords = {LBP+Variants,Color Features,HOG,LPQ,Canny,Custom Features,GLCM,SIFT,SURF},
		xticklabel={\pgfmathparse{\tick}\pgfmathprintnumber{\pgfmathresult}},
		nodes near coords,%Colocar valor no topo das barras
	]
	\addplot[black,fill=cyan] coordinates {
		(12,LBP+Variants)
        (5,Color Features)
        (3,HOG)
        (2,LPQ)
        (2,Canny)
        (1,Custom Features)
        (1,GLCM)
        (1,SIFT)
        (1,SURF)
	};
	\end{axis}
\end{tikzpicture}

==> tikz/featureVSDeepIndividualParking.tikz <==
\begin{tikzpicture}
\toggletrue{showpct}
\small
 \pie [explode=0.05, radius=1.24,color={cyan, orange}]
    {44/,
      56/}
\end{tikzpicture}%23/ Feature Extrac., 29/ Deep Learning

==> tikz/legendaSubfigClassificadores.tikz <==
\begin{tikzpicture}
\begin{axis}[%
    hide axis,
    xmin=0,
    xmax=1,
    ymin=0,
    ymax=1,
    legend style={legend cell align=left,align=left,draw=black,legend columns=2, column sep=2.5pt, draw=none}
]

\addlegendimage{area legend,color=black,solid, fill=cyan}
\addlegendentry{Feature extraction-based};

\addlegendimage{area legend,color=black,solid, fill=orange}
\addlegendentry{Deep learning-based};

\end{axis}
\end{tikzpicture}

==> tikz/networksUsedIndividualParking.tikz <==
\begin{tikzpicture}
    \footnotesize,
	\begin{axis}[
		xbar,
		width = 3.0cm,
        height = 4.1cm,
        bar width = 2mm,
		y axis line style = { opacity = 0 },
		tickwidth         = 0pt,
		ytick = data,
		symbolic y coords = {AlexNet+Variants,Custom Net.,VGG Net.,Mask R-CNN, Faster R-CNN,Yolov3,ResNet,LeNet,GAN,MobileNet},
		xticklabel={\pgfmathparse{\tick}\pgfmathprintnumber{\pgfmathresult}},
		nodes near coords,%Colocar valor no topo das barras
	]
	\addplot[black,fill=orange] coordinates {
        (12,AlexNet+Variants)
        (4,Custom Net.)
        (4,VGG Net.)
        (3,Mask R-CNN)
        (2,Faster R-CNN)
        (2,Yolov3)
        (2,ResNet)
        (2,LeNet)
        (1,GAN)
        (1,MobileNet)
	};
	\end{axis}
\end{tikzpicture}

==> tikz/overallDatasetsUsage.tikz <==
\begin{tikzpicture}
\togglefalse{showpct}
\footnotesize
 \pie [explode=0.06, radius=1.0, text=legend, color={cyan, orange, gray, magenta}, sum=auto]
    {
    46/ PKLot (70\%),
    12/ PKLot + CNRPark-EXT (18\%),
    7/ CNRPark-EXT (11\%),
    1/ PLds (1\%)}
\end{tikzpicture}

==> tikz/overallfeatureExtractionVersusCNN.tikz <==
\begin{tikzpicture}
\togglefalse{showpct}

\footnotesize
 \pie [explode=0.06, text=legend, radius=1.0, sum=auto, color={cyan, orange, gray}]
    {   23/ Feature extraction (35\%),
        40/ Deep Learning (61\%),
        3/ Feature extraction + DL (4\%)
    }
\end{tikzpicture}

==> tikz/typeTaskCarCount.tikz <==
\begin{tikzpicture}
\small
\toggletrue{showpct}
 \pie [explode=0.05, text=legend, radius=1.0,color={cyan, orange}]
    {62/Detection,
      38/Counting}
\end{tikzpicture}%Detect 	5,  Counting 	8

==> tikz/typesTasks.tikz <==
\begin{tikzpicture}
\togglefalse{showpct}
\footnotesize
 \pie [explode=0.06, text=legend, radius=1.0, sum=auto, color={cyan, orange, gray, magenta, green}]
    {   48/ Parking spot classification (73\%),
        7/ Car detection\text{/}counting (11\%),
        3/ Parking space detection (4\%),
        6/ Classification + parking space detection (9\%),
        2/ Classification + car detection\text{/}counting (3\%)}
\end{tikzpicture}

==> tikz/typesTestsIndividualParkingSpaces.tikz <==
\begin{tikzpicture}
\togglefalse{showpct}
\footnotesize
 \pie [explode=0.05, text=legend, radius=1.0, color={olive, brown}, sum=auto]
    {   34/ Single Park. Lot (65\%),
        18/ Park.\text{/}Camera Change (35\%)}
\end{tikzpicture}
